Color Learning for Image Compression

Deep learning based image compression has gained a lot of momentum in recent times. To enable a method that is suitable for image compression and subsequently extended to video compression, we propose a novel deep learning model architecture, where the task of image compression is divided into two sub-tasks, learning structural information from luminance channel and color from chrominance channels. The model has two separate branches to process the luminance and chrominance components. The color difference metric CIEDE2000 is employed in the loss function to optimize the model for color fidelity. We demonstrate the benefits of our approach and compare the performance to other codecs. Additionally, the visualization and analysis of latent channel impulse response is performed.

==> figures/rdplots.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{chocolate213940}{RGB}{213,94,0}
	\definecolor{darkgray178}{RGB}{178,178,178}
	\definecolor{darkolivegreen7012033}{RGB}{70,120,33}
	\definecolor{firebrick166640}{RGB}{166,6,40}
	\definecolor{gainsboro}{RGB}{220,220,220}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{silver188}{RGB}{188,188,188}
	\definecolor{slategray122104166}{RGB}{122,104,166}
	\definecolor{steelblue52138189}{RGB}{52,138,189}
	\definecolor{whitesmoke238}{RGB}{238,238,238}
	\Large
	\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.75cm}]
		\nextgroupplot[
		axis background/.style={fill=whitesmoke238},
		axis line style={silver188},
		tick pos=left,
		x grid style={darkgray178},
		xlabel={Rate (in bpp)},
		xmajorgrids,
		xmin=-0.0022690245, xmax=1.1090373145,
		xtick style={color=black},
		xtick={0,0.25,0.5,0.75,1},
		xticklabels={
			\(\displaystyle {0.00}\),
			\(\displaystyle {0.25}\),
			\(\displaystyle {0.50}\),
			\(\displaystyle {0.75}\),
			\(\displaystyle {1.00}\)
		},
		y grid style={darkgray178},
		ylabel={PSNR(in dB)},
		ymajorgrids,
		ymin=15.276710555, ymax=38.474225665,
		ytick style={color=black},
		ytick={10,20,30,40},
		yticklabels={
			\(\displaystyle {10}\),
			\(\displaystyle {20}\),
			\(\displaystyle {30}\),
			\(\displaystyle {40}\)
		}
		]
		\addplot [thick, steelblue52138189, mark=x, mark size=3, mark options={solid}]
		table {%
			0.101962619 26.09830171
			0.304053413 30.08477592
			0.607754178 32.91841704
			0.853075663 34.46104171
		};
		\addplot [thick, firebrick166640, mark=+, mark size=3, mark options={solid}]
		table {%
			0.122387455776334 26.8910002708435
			0.188215353836616 28.19975233078
			0.287325574085116 29.5900418758392
			0.439705594132344 31.2396558920542
			0.647166167696317 32.9057821432749
			0.965321307380994 35.3013919989268
		};
		\addplot [thick, slategray122104166, mark=asterisk, mark size=3, mark options={solid}]
		table {%
			0.117429048 28.60005073
			0.268648766 31.31135304
			0.415263219 33.44686715
			0.804055966 36.76113274
		};
		\addplot [thick, darkolivegreen7012033, mark=*, mark size=3, mark options={solid}]
		table {%
			0.240111457 16.33114306
			0.426833259 26.89888
			0.703613281 30.22622045
			1.05852339 32.585754
		};
		\addplot [thick, chocolate213940, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
		table {%
			0.0482449 26.14484539
			0.112495422 28.49302175
			0.245816549 31.19987372
			0.490545485 34.26153257
			0.874810113 37.41979316
		};
		
		\nextgroupplot[
		axis background/.style={fill=whitesmoke238},
		axis line style={silver188},
		tick pos=left,
		title={\Large {\LARGE Kodak dataset - 24 images}},
		x grid style={darkgray178},
		xlabel={Rate (in bpp)},
		xmajorgrids,
		xmin=-0.0022690245, xmax=1.1090373145,
		xtick style={color=black},
		xtick={0,0.25,0.5,0.75,1},
		xticklabels={
			\(\displaystyle {0.00}\),
			\(\displaystyle {0.25}\),
			\(\displaystyle {0.50}\),
			\(\displaystyle {0.75}\),
			\(\displaystyle {1.00}\)
		},
		y grid style={darkgray178},
		ylabel={MS-SSIM(in dB)},
		ymajorgrids,
		ymin=2.68667780010524, ymax=20.6041800454937,
		ytick style={color=black},
		ytick={0,10,20,30},
		yticklabels={
			\(\displaystyle {0}\),
			\(\displaystyle {10}\),
			\(\displaystyle {20}\),
			\(\displaystyle {30}\)
		}
		]
		\addplot [thick, steelblue52138189, mark=x, mark size=3, mark options={solid}]
		table {%
			0.101962619 9.27087806598775
			0.304053413 12.9344306438835
			0.607754178 17.0634911644116
			0.853075663 18.8736500771384
		};
		\addplot [thick, firebrick166640, mark=+, mark size=3, mark options={solid}]
		table {%
			0.122387455776334 10.452419176473
			0.188215353836616 11.9345906639915
			0.287325574085116 13.504577936533
			0.439705594132344 15.2668401336408
			0.647166167696317 17.1097146449593
			0.965321307380994 19.1301079070258
		};
		\addplot [thick, slategray122104166, mark=asterisk, mark size=3, mark options={solid}]
		table {%
			0.117429048 11.1542097084031
			0.268648766 14.2656720848146
			0.415263219 16.2514124361455
			0.804055966 19.7897481252488
		};
		\addplot [thick, darkolivegreen7012033, mark=*, mark size=3, mark options={solid}]
		table {%
			0.240111457 3.50110972035017
			0.426833259 9.86232379601698
			0.703613281 14.0303979911009
			1.05852339 17.2636889039262
		};
		\addplot [thick, chocolate213940, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
		table {%
			0.0482449 8.55762649098114
			0.112495422 10.8455232115259
			0.245816549 13.5761193814512
			0.490545485 16.5912563121794
			0.874810113 19.4988314300131
		};
		
		\nextgroupplot[
		axis background/.style={fill=whitesmoke238},
		axis line style={silver188},
		legend cell align={left},
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			at={(1.6,0.5)},
			anchor=east,
			draw=lightgray204,
			fill=whitesmoke238
		},
		tick pos=left,
		unbounded coords=jump,
		x grid style={darkgray178},
		xlabel={Rate (in bpp)},
		xmajorgrids,
		xmin=-0.0022690245, xmax=1.1090373145,
		xtick style={color=black},
		xtick={0,0.25,0.5,0.75,1},
		xticklabels={
			\(\displaystyle {0.00}\),
			\(\displaystyle {0.25}\),
			\(\displaystyle {0.50}\),
			\(\displaystyle {0.75}\),
			\(\displaystyle {1.00}\)
		},
		y grid style={darkgray178},
		ylabel={CIEDE2000},
		ymajorgrids,
		ymin=1.47856880825, ymax=5.05274723475,
		ytick style={color=black},
		ytick={0,2,4,6},
		yticklabels={
			\(\displaystyle {0}\),
			\(\displaystyle {2}\),
			\(\displaystyle {4}\),
			\(\displaystyle {6}\)
		}
		]
		\addplot [thick, steelblue52138189, mark=x, mark size=3, mark options={solid}]
		table {%
			0.101962619 4.890284579
			0.304053413 3.095231221
			0.607754178 2.521409721
			0.853075663 2.060963129
		};
		\addlegendentry{Ours}
		\addplot [thick, firebrick166640, mark=+, mark size=3, mark options={solid}]
		table {%
			0.122387455776334 4.70026633143425
			0.188215353836616 4.03393138448397
			0.287325574085116 3.44657446444035
			0.439705594132344 2.8787375887235
			0.647166167696317 2.40204610923926
			0.965321307380994 1.88158416748047
		};
		\addlegendentry{\texttt{bmshj2018}}
		\addplot [thick, slategray122104166, mark=asterisk, mark size=3, mark options={solid}]
		table {%
			0.117429048 3.97457995
			0.268648766 2.920498694
			0.415263219 2.367824644
			0.804055966 1.641031464
		};
		\addlegendentry{\texttt{cheng2020}}
		\addplot [thick, darkolivegreen7012033, mark=*, mark size=3, mark options={solid}]
		table {%
			0.240111457 nan
			0.426833259 4.792341759
			0.703613281 3.230134184
			1.05852339 2.477046217
		};
		\addlegendentry{JPEG}
		\addplot [thick, chocolate213940, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
		table {%
			0.0482449 4.313641921
			0.112495422 3.281450525
			0.245816549 2.519429068
			0.490545485 2.162770063
			0.874810113 1.919252791
		};
		\addlegendentry{VVC}
	\end{groupplot}
	
\end{tikzpicture}

